An Inquiry into the Possibility of Nonlocal Quantum Communication

The possibility of nonlocal quantum communication is considered. We investigate three $gedankenexperiments$ that have variable entanglement: (1) a 4-detector polarization-entangled system, (2) a 4-detector path-entangled system, and (3) a 3-detector path-entangled system that uses an innovative optical mixer to combine photon paths. A new quantum paradox is reviewed in which the presence or absence of an interference pattern in a path-entangled two photon system, controlled by measurement choice, is a potential nonlocal signal. We show that for the cases considered, even when interference patterns can be switched off and on, there is always a "signal" interference pattern and an "anti-signal" interference pattern that mask any observable interference when they are added, even when entanglement and coherence are simultaneously present. This behavior can be attributed to what in the literature has been called "the complementarity of one- and two-particle interference".

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

